Deep State-Space Gaussian Processes

This paper is concerned with a state-space approach to deep Gaussian process (DGP) regression. We construct the DGP by hierarchically putting transformed Gaussian process (GP) priors on the length scales and magnitudes of the next level of Gaussian processes in the hierarchy. The idea of the state-space approach is to represent the DGP as a non-linear hierarchical system of linear stochastic differential equations (SDEs), where each SDE corresponds to a conditional GP. The DGP regression problem then becomes a state estimation problem, and we can estimate the state efficiently with sequential methods by using the Markov property of the state-space DGP. The computational complexity scales linearly with respect to the number of measurements. Based on this, we formulate state-space MAP as well as Bayesian filtering and smoothing solutions to the DGP regression problem. We demonstrate the performance of the proposed models and methods on synthetic non-stationary signals and apply the state-space DGP to detection of the gravitational waves from LIGO measurements.

==> dgp-example-tree.tex <==
%!TEX root = main.tex
\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp8343351923401034] 
\draw  [line width=1.5]  (200,30) .. controls (200,18.95) and (208.95,10) .. (220,10) .. controls (231.05,10) and (240,18.95) .. (240,30) .. controls (240,41.05) and (231.05,50) .. (220,50) .. controls (208.95,50) and (200,41.05) .. (200,30) -- cycle ;

%Shape: Circle [id:dp6693930823710037] 
\draw  [line width=1.5]  (30,30) .. controls (30,18.95) and (38.95,10) .. (50,10) .. controls (61.05,10) and (70,18.95) .. (70,30) .. controls (70,41.05) and (61.05,50) .. (50,50) .. controls (38.95,50) and (30,41.05) .. (30,30) -- cycle ;

%Shape: Circle [id:dp2097468952020176] 
\draw  [fill={rgb, 255:red, 218; green, 217; blue, 217 }  ,fill opacity=1 ][line width=1.5]  (110,30) .. controls (110,18.95) and (118.95,10) .. (130,10) .. controls (141.05,10) and (150,18.95) .. (150,30) .. controls (150,41.05) and (141.05,50) .. (130,50) .. controls (118.95,50) and (110,41.05) .. (110,30) -- cycle ;
%Straight Lines [id:da08470338661771404] 
\draw [line width=1.5]    (70,30) -- (106,30) ;
\draw [shift={(110,30)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da03730507149928819] 
\draw [line width=1.5]    (200,30) -- (154,30) ;
\draw [shift={(150,30)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Circle [id:dp032822347591122236] 
\draw  [line width=1.5]  (150,100) .. controls (150,88.95) and (158.95,80) .. (170,80) .. controls (181.05,80) and (190,88.95) .. (190,100) .. controls (190,111.05) and (181.05,120) .. (170,120) .. controls (158.95,120) and (150,111.05) .. (150,100) -- cycle ;

%Shape: Circle [id:dp9253420996396609] 
\draw  [line width=1.5]  (250,100) .. controls (250,88.95) and (258.95,80) .. (270,80) .. controls (281.05,80) and (290,88.95) .. (290,100) .. controls (290,111.05) and (281.05,120) .. (270,120) .. controls (258.95,120) and (250,111.05) .. (250,100) -- cycle ;

%Straight Lines [id:da9016881764549007] 
\draw [line width=1.5]    (207.17,52.83) -- (180,80) ;
\draw [shift={(210,50)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da026586992089503658] 
\draw [line width=1.5]    (232.83,52.83) -- (260,80) ;
\draw [shift={(230,50)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Circle [id:dp2123160407140685] 
\draw  [line width=1.5]  (100,170) .. controls (100,158.95) and (108.95,150) .. (120,150) .. controls (131.05,150) and (140,158.95) .. (140,170) .. controls (140,181.05) and (131.05,190) .. (120,190) .. controls (108.95,190) and (100,181.05) .. (100,170) -- cycle ;

%Shape: Circle [id:dp7044672091782249] 
\draw  [line width=1.5]  (170,170) .. controls (170,158.95) and (178.95,150) .. (190,150) .. controls (201.05,150) and (210,158.95) .. (210,170) .. controls (210,181.05) and (201.05,190) .. (190,190) .. controls (178.95,190) and (170,181.05) .. (170,170) -- cycle ;

%Shape: Circle [id:dp26250257036851554] 
\draw  [line width=1.5]  (230,170) .. controls (230,158.95) and (238.95,150) .. (250,150) .. controls (261.05,150) and (270,158.95) .. (270,170) .. controls (270,181.05) and (261.05,190) .. (250,190) .. controls (238.95,190) and (230,181.05) .. (230,170) -- cycle ;

%Shape: Circle [id:dp47259550377178394] 
\draw  [line width=1.5]  (300,170) .. controls (300,158.95) and (308.95,150) .. (320,150) .. controls (331.05,150) and (340,158.95) .. (340,170) .. controls (340,181.05) and (331.05,190) .. (320,190) .. controls (308.95,190) and (300,181.05) .. (300,170) -- cycle ;

%Straight Lines [id:da3720861628053822] 
\draw [line width=1.5]    (156.8,122.4) -- (120,150) ;
\draw [shift={(160,120)}, rotate = 143.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da5765340159287278] 
\draw [line width=1.5]    (181.26,123.79) -- (190,150) ;
\draw [shift={(180,120)}, rotate = 71.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da8546030008258803] 
\draw [line width=1.5]    (258.74,123.79) -- (250,150) ;
\draw [shift={(260,120)}, rotate = 108.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da21589979146129545] 
\draw [line width=1.5]    (283.2,122.4) -- (320,150) ;
\draw [shift={(280,120)}, rotate = 36.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Circle [id:dp8240560781781714] 
\draw  [dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (20,230) .. controls (20,218.95) and (28.95,210) .. (40,210) .. controls (51.05,210) and (60,218.95) .. (60,230) .. controls (60,241.05) and (51.05,250) .. (40,250) .. controls (28.95,250) and (20,241.05) .. (20,230) -- cycle ;

%Shape: Circle [id:dp06041646251438704] 
\draw  [dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (70,230) .. controls (70,218.95) and (78.95,210) .. (90,210) .. controls (101.05,210) and (110,218.95) .. (110,230) .. controls (110,241.05) and (101.05,250) .. (90,250) .. controls (78.95,250) and (70,241.05) .. (70,230) -- cycle ;
%Shape: Circle [id:dp0857969657361759] 
\draw  [dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (120,230) .. controls (120,218.95) and (128.95,210) .. (140,210) .. controls (151.05,210) and (160,218.95) .. (160,230) .. controls (160,241.05) and (151.05,250) .. (140,250) .. controls (128.95,250) and (120,241.05) .. (120,230) -- cycle ;
%Shape: Circle [id:dp6943540865849147] 
\draw  [dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (170,230) .. controls (170,218.95) and (178.95,210) .. (190,210) .. controls (201.05,210) and (210,218.95) .. (210,230) .. controls (210,241.05) and (201.05,250) .. (190,250) .. controls (178.95,250) and (170,241.05) .. (170,230) -- cycle ;
%Shape: Circle [id:dp8016826186952193] 
\draw  [dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (230,230) .. controls (230,218.95) and (238.95,210) .. (250,210) .. controls (261.05,210) and (270,218.95) .. (270,230) .. controls (270,241.05) and (261.05,250) .. (250,250) .. controls (238.95,250) and (230,241.05) .. (230,230) -- cycle ;
%Shape: Circle [id:dp6617559138918694] 
\draw  [dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (280,230) .. controls (280,218.95) and (288.95,210) .. (300,210) .. controls (311.05,210) and (320,218.95) .. (320,230) .. controls (320,241.05) and (311.05,250) .. (300,250) .. controls (288.95,250) and (280,241.05) .. (280,230) -- cycle ;
%Shape: Circle [id:dp3851801332313556] 
\draw  [dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (330,230) .. controls (330,218.95) and (338.95,210) .. (350,210) .. controls (361.05,210) and (370,218.95) .. (370,230) .. controls (370,241.05) and (361.05,250) .. (350,250) .. controls (338.95,250) and (330,241.05) .. (330,230) -- cycle ;
%Shape: Circle [id:dp29219168846311727] 
\draw  [dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (380,230) .. controls (380,218.95) and (388.95,210) .. (400,210) .. controls (411.05,210) and (420,218.95) .. (420,230) .. controls (420,241.05) and (411.05,250) .. (400,250) .. controls (388.95,250) and (380,241.05) .. (380,230) -- cycle ;
%Straight Lines [id:da9555159880442277] 
\draw [line width=1.5]    (96.42,181.79) -- (40,210) ;
\draw [shift={(100,180)}, rotate = 153.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da863501473971092] 
\draw [line width=1.5]    (107.17,192.83) -- (90,210) ;
\draw [shift={(110,190)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da568132725027547] 
\draw [line width=1.5]    (167.17,182.83) -- (140,210) ;
\draw [shift={(170,180)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da4145721375790259] 
\draw [line width=1.5]    (190,194) -- (190,210) ;
\draw [shift={(190,190)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da4959272768558769] 
\draw [line width=1.5]    (250,194) -- (250,210) ;
\draw [shift={(250,190)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da7419924331612462] 
\draw [line width=1.5]    (272.83,182.83) -- (300,210) ;
\draw [shift={(270,180)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da085422496705166] 
\draw [line width=1.5]    (332.83,192.83) -- (350,210) ;
\draw [shift={(330,190)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da7362986897702424] 
\draw [line width=1.5]    (343.58,181.79) -- (400,210) ;
\draw [shift={(340,180)}, rotate = 26.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Rectangle [id:dp24854624791356805] 
\draw  [dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (140,70) -- (300,70) -- (300,130) -- (140,130) -- cycle ;
%Shape: Rectangle [id:dp15950228071348826] 
\draw  [dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (220,140) -- (350,140) -- (350,200) -- (220,200) -- cycle ;
%Straight Lines [id:da9032460102502198] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (430,60) -- (430,260) ;
%Straight Lines [id:da6707630837850354] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (10,260) -- (10,60) ;
%Straight Lines [id:da4616162778284971] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (430,260) -- (10,260) ;
%Straight Lines [id:da49125465073053554] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (190,60) -- (10,60) ;
%Straight Lines [id:da3161434257046787] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (430,60) -- (250,60) ;
%Straight Lines [id:da6453590763302717] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (190,0) -- (190,60) ;
%Straight Lines [id:da5023353028922448] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (250,0) -- (190,0) ;
%Straight Lines [id:da9634330161260349] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (250,60) -- (250,0) ;

% Text Node
\draw (220,30) node  [font=\large]  {$f$};
% Text Node
\draw (130,30) node  [font=\large]  {$y$};
% Text Node
\draw (170,100) node  [font=\large]  {$u^{2}_{1,1}$};
% Text Node
\draw (270,100) node  [font=\large]  {$u^{2}_{1,2}$};
% Text Node
\draw (50,30) node  [font=\large]  {$r$};
% Text Node
\draw (410,40) node    {$U$};
% Text Node
\draw (316,80.5) node    {$U^{2}$};
% Text Node
\draw (320,170) node  [font=\large]  {$u^{3}_{2,4}$};
% Text Node
\draw (250,170) node  [font=\large]  {$u^{3}_{2,3}$};
% Text Node
\draw (190,170) node  [font=\large]  {$u^{3}_{1,2}$};
% Text Node
\draw (120,170) node  [font=\large]  {$u^{3}_{1,1}$};
% Text Node
\draw (400,230) node  [font=\large]  {$u^{4}_{4,8}$};
% Text Node
\draw (350,230) node  [font=\large]  {$u^{4}_{4,7}$};
% Text Node
\draw (300,230) node  [font=\large]  {$u^{4}_{3,6}$};
% Text Node
\draw (250,230) node  [font=\large]  {$u^{4}_{3,5}$};
% Text Node
\draw (190,230) node  [font=\large]  {$u^{4}_{2,4}$};
% Text Node
\draw (140,230) node  [font=\large]  {$u^{4}_{2,3}$};
% Text Node
\draw (90,230) node  [font=\large]  {$u^{4}_{1,2}$};
% Text Node
\draw (366.5,147.5) node    {$U^{3}_{2,\cdot }$};
% Text Node
\draw (40,230) node  [font=\large]  {$u^{4}_{1,1}$};
% Text Node
\draw (272.5,24.5) node  [font=\large]  {$u^{1}_{1,1}$};

\end{tikzpicture}

==> exp-models-2layers.tex <==
%!TEX root = main.tex
\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp18257186862277508] 
\draw  [line width=1.5]  (190,30) .. controls (190,18.95) and (198.95,10) .. (210,10) .. controls (221.05,10) and (230,18.95) .. (230,30) .. controls (230,41.05) and (221.05,50) .. (210,50) .. controls (198.95,50) and (190,41.05) .. (190,30) -- cycle ;

%Shape: Circle [id:dp07290631126219838] 
\draw  [line width=1.5]  (30,30) .. controls (30,18.95) and (38.95,10) .. (50,10) .. controls (61.05,10) and (70,18.95) .. (70,30) .. controls (70,41.05) and (61.05,50) .. (50,50) .. controls (38.95,50) and (30,41.05) .. (30,30) -- cycle ;

%Shape: Circle [id:dp895999847335599] 
\draw  [fill={rgb, 255:red, 218; green, 217; blue, 217 }  ,fill opacity=1 ][line width=1.5]  (110,30) .. controls (110,18.95) and (118.95,10) .. (130,10) .. controls (141.05,10) and (150,18.95) .. (150,30) .. controls (150,41.05) and (141.05,50) .. (130,50) .. controls (118.95,50) and (110,41.05) .. (110,30) -- cycle ;
%Straight Lines [id:da9814986685114042] 
\draw [line width=1.5]    (70,30) -- (106,30) ;
\draw [shift={(110,30)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da10672986760966507] 
\draw [line width=1.5]    (190,30) -- (154,30) ;
\draw [shift={(150,30)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Circle [id:dp36952240292758054] 
\draw  [line width=1.5]  (110,100) .. controls (110,88.95) and (118.95,80) .. (130,80) .. controls (141.05,80) and (150,88.95) .. (150,100) .. controls (150,111.05) and (141.05,120) .. (130,120) .. controls (118.95,120) and (110,111.05) .. (110,100) -- cycle ;
%Shape: Circle [id:dp01634540155457742] 
\draw  [line width=1.5]  (190,100) .. controls (190,88.95) and (198.95,80) .. (210,80) .. controls (221.05,80) and (230,88.95) .. (230,100) .. controls (230,111.05) and (221.05,120) .. (210,120) .. controls (198.95,120) and (190,111.05) .. (190,100) -- cycle ;
%Straight Lines [id:da34645451553847084] 
\draw [line width=1.5]    (130,80) -- (196.32,51.58) ;
\draw [shift={(200,50)}, rotate = 516.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da62884218302911] 
\draw [line width=1.5]    (210,80) -- (210,54) ;
\draw [shift={(210,50)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;

% Text Node
\draw (210,30) node  [font=\large]  {$f$};
% Text Node
\draw (130,30) node  [font=\large]  {$y$};
% Text Node
\draw (50,30) node  [font=\large]  {$r$};
% Text Node
\draw (130,100) node  [font=\large]  {$\ell^2_{1,1} $};
% Text Node
\draw (210,100) node  [font=\large]  {$\sigma^2_{1,2} $};


\end{tikzpicture}


==> exp-models-3layers.tex <==
%!TEX root = main.tex
\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp18257186862277508] 
\draw  [line width=1.5]  (190,30) .. controls (190,18.95) and (198.95,10) .. (210,10) .. controls (221.05,10) and (230,18.95) .. (230,30) .. controls (230,41.05) and (221.05,50) .. (210,50) .. controls (198.95,50) and (190,41.05) .. (190,30) -- cycle ;

%Shape: Circle [id:dp07290631126219838] 
\draw  [line width=1.5]  (30,30) .. controls (30,18.95) and (38.95,10) .. (50,10) .. controls (61.05,10) and (70,18.95) .. (70,30) .. controls (70,41.05) and (61.05,50) .. (50,50) .. controls (38.95,50) and (30,41.05) .. (30,30) -- cycle ;

%Shape: Circle [id:dp895999847335599] 
\draw  [fill={rgb, 255:red, 218; green, 217; blue, 217 }  ,fill opacity=1 ][line width=1.5]  (110,30) .. controls (110,18.95) and (118.95,10) .. (130,10) .. controls (141.05,10) and (150,18.95) .. (150,30) .. controls (150,41.05) and (141.05,50) .. (130,50) .. controls (118.95,50) and (110,41.05) .. (110,30) -- cycle ;
%Straight Lines [id:da9814986685114042] 
\draw [line width=1.5]    (70,30) -- (106,30) ;
\draw [shift={(110,30)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da10672986760966507] 
\draw [line width=1.5]    (190,30) -- (154,30) ;
\draw [shift={(150,30)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Circle [id:dp36952240292758054] 
\draw  [line width=1.5]  (110,100) .. controls (110,88.95) and (118.95,80) .. (130,80) .. controls (141.05,80) and (150,88.95) .. (150,100) .. controls (150,111.05) and (141.05,120) .. (130,120) .. controls (118.95,120) and (110,111.05) .. (110,100) -- cycle ;
%Shape: Circle [id:dp01634540155457742] 
\draw  [line width=1.5]  (190,100) .. controls (190,88.95) and (198.95,80) .. (210,80) .. controls (221.05,80) and (230,88.95) .. (230,100) .. controls (230,111.05) and (221.05,120) .. (210,120) .. controls (198.95,120) and (190,111.05) .. (190,100) -- cycle ;
%Straight Lines [id:da34645451553847084] 
\draw [line width=1.5]    (130,80) -- (196.32,51.58) ;
\draw [shift={(200,50)}, rotate = 516.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da62884218302911] 
\draw [line width=1.5]    (210,80) -- (210,54) ;
\draw [shift={(210,50)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Circle [id:dp186479344273617] 
\draw  [line width=1.5]  (30,160) .. controls (30,148.95) and (38.95,140) .. (50,140) .. controls (61.05,140) and (70,148.95) .. (70,160) .. controls (70,171.05) and (61.05,180) .. (50,180) .. controls (38.95,180) and (30,171.05) .. (30,160) -- cycle ;
%Shape: Circle [id:dp9113329407099404] 
\draw  [line width=1.5]  (80,160) .. controls (80,148.95) and (88.95,140) .. (100,140) .. controls (111.05,140) and (120,148.95) .. (120,160) .. controls (120,171.05) and (111.05,180) .. (100,180) .. controls (88.95,180) and (80,171.05) .. (80,160) -- cycle ;
%Shape: Circle [id:dp9405984412704476] 
\draw  [line width=1.5]  (140,160) .. controls (140,148.95) and (148.95,140) .. (160,140) .. controls (171.05,140) and (180,148.95) .. (180,160) .. controls (180,171.05) and (171.05,180) .. (160,180) .. controls (148.95,180) and (140,171.05) .. (140,160) -- cycle ;
%Shape: Circle [id:dp31695717022373837] 
\draw  [line width=1.5]  (190,160) .. controls (190,148.95) and (198.95,140) .. (210,140) .. controls (221.05,140) and (230,148.95) .. (230,160) .. controls (230,171.05) and (221.05,180) .. (210,180) .. controls (198.95,180) and (190,171.05) .. (190,160) -- cycle ;
%Straight Lines [id:da5843318648787925] 
\draw [line width=1.5]    (100,140) -- (126.67,122.22) ;
\draw [shift={(130,120)}, rotate = 506.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da115596021890771] 
\draw [line width=1.5]    (50,140) -- (106.42,111.79) ;
\draw [shift={(110,110)}, rotate = 513.4300000000001] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da8730023281361337] 
\draw [line width=1.5]    (160,140) -- (196.42,121.79) ;
\draw [shift={(200,120)}, rotate = 513.4300000000001] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da5707811977342747] 
\draw [line width=1.5]    (210,140) -- (210,124) ;
\draw [shift={(210,120)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;

% Text Node
\draw (210,30) node  [font=\large]  {$f$};
% Text Node
\draw (130,30) node  [font=\large]  {$y$};
% Text Node
\draw (50,30) node  [font=\large]  {$r$};
% Text Node
\draw (130,100) node  [font=\large]  {$\ell^2_{1,1} $};
% Text Node
\draw (210,100) node  [font=\large]  {$\sigma^2_{1,2} $};
% Text Node
\draw (50,160) node  [font=\large]  {$\ell^3_{1,1} $};
% Text Node
\draw (100,160) node  [font=\large]  {$\sigma^3_{1,2} $};
% Text Node
\draw (160,160) node  [font=\large]  {$\ell^3_{2, 3} $};
% Text Node
\draw (210,160) node  [font=\large]  {$\sigma^3_{2, 4} $};


\end{tikzpicture}


==> exp-models-gp.tex <==
%!TEX root = main.tex
\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp18257186862277508] 
\draw  [line width=1.5]  (190,30) .. controls (190,18.95) and (198.95,10) .. (210,10) .. controls (221.05,10) and (230,18.95) .. (230,30) .. controls (230,41.05) and (221.05,50) .. (210,50) .. controls (198.95,50) and (190,41.05) .. (190,30) -- cycle ;

%Shape: Circle [id:dp07290631126219838] 
\draw  [line width=1.5]  (30,30) .. controls (30,18.95) and (38.95,10) .. (50,10) .. controls (61.05,10) and (70,18.95) .. (70,30) .. controls (70,41.05) and (61.05,50) .. (50,50) .. controls (38.95,50) and (30,41.05) .. (30,30) -- cycle ;

%Shape: Circle [id:dp895999847335599] 
\draw  [fill={rgb, 255:red, 218; green, 217; blue, 217 }  ,fill opacity=1 ][line width=1.5]  (110,30) .. controls (110,18.95) and (118.95,10) .. (130,10) .. controls (141.05,10) and (150,18.95) .. (150,30) .. controls (150,41.05) and (141.05,50) .. (130,50) .. controls (118.95,50) and (110,41.05) .. (110,30) -- cycle ;
%Straight Lines [id:da9814986685114042] 
\draw [line width=1.5]    (70,30) -- (106,30) ;
\draw [shift={(110,30)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da10672986760966507] 
\draw [line width=1.5]    (190,30) -- (154,30) ;
\draw [shift={(150,30)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;

% Text Node
\draw (210,30) node  [font=\large]  {$f$};
% Text Node
\draw (130,30) node  [font=\large]  {$y$};
% Text Node
\draw (50,30) node  [font=\large]  {$r$};


\end{tikzpicture}


==> exp-models-nsgp.tex <==
%!TEX root = main.tex
\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp18257186862277508] 
\draw  [line width=1.5]  (190,30) .. controls (190,18.95) and (198.95,10) .. (210,10) .. controls (221.05,10) and (230,18.95) .. (230,30) .. controls (230,41.05) and (221.05,50) .. (210,50) .. controls (198.95,50) and (190,41.05) .. (190,30) -- cycle ;

%Shape: Circle [id:dp07290631126219838] 
\draw  [line width=1.5]  (30,30) .. controls (30,18.95) and (38.95,10) .. (50,10) .. controls (61.05,10) and (70,18.95) .. (70,30) .. controls (70,41.05) and (61.05,50) .. (50,50) .. controls (38.95,50) and (30,41.05) .. (30,30) -- cycle ;

%Shape: Circle [id:dp895999847335599] 
\draw  [fill={rgb, 255:red, 218; green, 217; blue, 217 }  ,fill opacity=1 ][line width=1.5]  (110,30) .. controls (110,18.95) and (118.95,10) .. (130,10) .. controls (141.05,10) and (150,18.95) .. (150,30) .. controls (150,41.05) and (141.05,50) .. (130,50) .. controls (118.95,50) and (110,41.05) .. (110,30) -- cycle ;
%Straight Lines [id:da9814986685114042] 
\draw [line width=1.5]    (70,30) -- (106,30) ;
\draw [shift={(110,30)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Circle [id:dp36952240292758054] 
\draw  [dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (110,100) .. controls (110,88.95) and (118.95,80) .. (130,80) .. controls (141.05,80) and (150,88.95) .. (150,100) .. controls (150,111.05) and (141.05,120) .. (130,120) .. controls (118.95,120) and (110,111.05) .. (110,100) -- cycle ;
%Shape: Circle [id:dp01634540155457742] 
\draw  [dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (190,100) .. controls (190,88.95) and (198.95,80) .. (210,80) .. controls (221.05,80) and (230,88.95) .. (230,100) .. controls (230,111.05) and (221.05,120) .. (210,120) .. controls (198.95,120) and (190,111.05) .. (190,100) -- cycle ;
%Straight Lines [id:da62884218302911] 
\draw [line width=1.5]    (210,80) -- (210,54) ;
\draw [shift={(210,50)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da7286826601274818] 
\draw [line width=1.5]    (130,80) -- (196.32,51.58) ;
\draw [shift={(200,50)}, rotate = 516.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da42997882298806567] 
\draw [line width=1.5]    (190,30) -- (154,30) ;
\draw [shift={(150,30)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;

% Text Node
\draw (210,30) node  [font=\large]  {$f$};
% Text Node
\draw (130,30) node  [font=\large]  {$y$};
% Text Node
\draw (50,30) node  [font=\large]  {$r$};
% Text Node
\draw (130,100) node  [font=\large]  {$\ell^2_{1,1} $};
% Text Node
\draw (210,100) node  [font=\large]  {$\sigma^2_{1,2} $};


\end{tikzpicture}

